UnitNorm: Rethinking Normalization for Transformers in Time Series

Normalization techniques are crucial for enhancing Transformer models' performance and stability in time series analysis tasks, yet traditional methods like batch and layer normalization often lead to issues such as token shift, attention shift, and sparse attention. We propose UnitNorm, a novel approach that scales input vectors by their norms and modulates attention patterns, effectively circumventing these challenges. Grounded in existing normalization frameworks, UnitNorm's effectiveness is demonstrated across diverse time series analysis tasks, including forecasting, classification, and anomaly detection, via a rigorous evaluation on 6 state-of-the-art models and 10 datasets. Notably, UnitNorm shows superior performance, especially in scenarios requiring robust attention mechanisms and contextual comprehension, evidenced by significant improvements by up to a 1.46 decrease in MSE for forecasting, and a 4.89% increase in accuracy for classification. This work not only calls for a reevaluation of normalization strategies in time series Transformers but also sets a new direction for enhancing model performance and stability. The source code is available at https://anonymous.4open.science/r/UnitNorm-5B84.

==> (inline-0) <==
\begin{tabular}{lccccccc}
                \toprule
                Datasets                                                 & \makecell{Feature                                                                                                                              \\number} & \makecell{Sequence\\length}      & \makecell{Label\\length}        & \makecell{Prediction length}                  & Metrics           & License        \\
                \midrule
                ETTh1, ETTh2 \cite{zhou_informer_2021}                   & 7                 & \multirow{3}{*}{384} & \multirow{3}{*}{96} & \multirow{3}{*}{96, 192, 384, 720} & \multirow{3}{*}{MSE, MAE} & CC BY-ND 4.0 \\
                ECL \cite{trindade_electricityloaddiagrams20112014_2015} & 321               &                      &                     &                                    &                           & CC BY 4.0    \\
                Exchange \cite{lai_modeling_2018}                        & 8                 &                      &                     &                                    &                           & N/A          \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                Datasets            & Feature number & Class number & Sequence length     & Metrics                   & License              \\
                \midrule
                FaceDetection       & 144            & 5890         & \multirow{4}{*}{96} & \multirow{4}{*}{Accuracy} & \multirow{4}{*}{N/A} \\
                Heartbeat           & 61             & 204          &                     &                           &                      \\
                PEMS-SF             & 963            & 173          &                     &                           &                      \\
                UWaveGestureLibrary & 3              & 320          &                     &                           &                      \\
                \bottomrule
            \end{tabular}
\begin{tabular}{lccccc}
                \toprule
                Datasets                          & Feature number & Sequence length & Reconstruction error & Metrics                       & License \\
                \midrule
                MSL \cite{hundman_detecting_2018} & 55             & 100             & MSE                  & \makecell{Accuracy, F1-score,           \\Precision, Recall}  & N/A                      \\
                \bottomrule
            \end{tabular}
\begin{tabular}{ccccc}
            \toprule
            CPU                     & Memory & GPU                         & GPU Memory     \\
            \midrule
            AMD Threadripper 3995WX & 512G   & 4 $\times$ NVIDIA RTX A5000 & 4 $\times$ 24G \\
            \bottomrule
        \end{tabular}
\begin{tabular}{cc|cccccccc|cccccccc|cccccccc|cccccccc}
\toprule
    & dataset & \multicolumn{8}{c}{ECL} & \multicolumn{8}{c}{ETTh1} & \multicolumn{8}{c}{ETTh2} & \multicolumn{8}{c}{Exchange} \\
    & prediction length & \multicolumn{2}{c}{96} & \multicolumn{2}{c}{192} & \multicolumn{2}{c}{336} & \multicolumn{2}{c}{720} & \multicolumn{2}{c}{96} & \multicolumn{2}{c}{192} & \multicolumn{2}{c}{336} & \multicolumn{2}{c}{720} & \multicolumn{2}{c}{96} & \multicolumn{2}{c}{192} & \multicolumn{2}{c}{336} & \multicolumn{2}{c}{720} & \multicolumn{2}{c}{96} & \multicolumn{2}{c}{192} & \multicolumn{2}{c}{336} & \multicolumn{2}{c}{720} \\
    & metric & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} \\
\midrule
\multirow{5}{*}[-1em]{\rotatebox[origin=c]{90}{BatchNorm}} & Crossformer & \rotatebox[origin=c]{90}{\textbf{0.246}} & \rotatebox[origin=c]{90}{\textbf{0.144}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.265}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.162}} & \rotatebox[origin=c]{90}{\underline{0.290}} & \rotatebox[origin=c]{90}{\textbf{0.189}} & \rotatebox[origin=c]{90}{\textbf{0.338}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.255}} & \rotatebox[origin=c]{90}{\textbf{0.426}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.417}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.507}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.531}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.620}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.684}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.707}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.834}} & \rotatebox[origin=c]{90}{\textbf{0.557}} & \rotatebox[origin=c]{90}{\textbf{0.563}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.878}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.355}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.961}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.626}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.491}} & \rotatebox[origin=c]{90}{\textcolor{gray}{3.213}} & \rotatebox[origin=c]{90}{\textbf{0.265}} & \rotatebox[origin=c]{90}{\textbf{0.122}} & \rotatebox[origin=c]{90}{\textbf{0.445}} & \rotatebox[origin=c]{90}{\textbf{0.315}} & \rotatebox[origin=c]{90}{\textbf{0.646}} & \rotatebox[origin=c]{90}{\textbf{0.658}} & \rotatebox[origin=c]{90}{\textbf{0.846}} & \rotatebox[origin=c]{90}{\textbf{1.086}} \\
    & FEDformer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.311}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.198}} & \rotatebox[origin=c]{90}{\textbf{0.322}} & \rotatebox[origin=c]{90}{\textbf{0.211}} & \rotatebox[origin=c]{90}{\textbf{0.342}} & \rotatebox[origin=c]{90}{\textbf{0.234}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.372}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.270}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.422}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.389}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.449}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.433}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.477}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.483}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.507}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.516}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.395}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.352}} & \rotatebox[origin=c]{90}{\textbf{0.434}} & \rotatebox[origin=c]{90}{\textbf{0.423}} & \rotatebox[origin=c]{90}{\textbf{0.473}} & \rotatebox[origin=c]{90}{\underline{0.469}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.486}} & \rotatebox[origin=c]{90}{\underline{0.479}} & \rotatebox[origin=c]{90}{\underline{0.297}} & \rotatebox[origin=c]{90}{\underline{0.169}} & \rotatebox[origin=c]{90}{\textbf{0.383}} & \rotatebox[origin=c]{90}{\underline{0.276}} & \rotatebox[origin=c]{90}{\underline{0.487}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.438}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.823}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.151}} \\
    & Informer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.435}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.357}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.448}} & \rotatebox[origin=c]{90}{\underline{0.364}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.455}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.376}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.478}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.417}} & \rotatebox[origin=c]{90}{\textbf{0.661}} & \rotatebox[origin=c]{90}{\textbf{0.790}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.792}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.015}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.886}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.230}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.940}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.357}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.414}} & \rotatebox[origin=c]{90}{\textcolor{gray}{3.319}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.105}} & \rotatebox[origin=c]{90}{\textcolor{gray}{6.878}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.215}} & \rotatebox[origin=c]{90}{\textcolor{gray}{6.966}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.307}} & \rotatebox[origin=c]{90}{\textcolor{gray}{8.194}} & \rotatebox[origin=c]{90}{\textbf{0.672}} & \rotatebox[origin=c]{90}{\textbf{0.770}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.861}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.308}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.367}} & \rotatebox[origin=c]{90}{\textcolor{gray}{3.221}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.602}} & \rotatebox[origin=c]{90}{\textcolor{gray}{4.284}} \\
    & PatchTST & \rotatebox[origin=c]{90}{\textcolor{gray}{0.278}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.184}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.285}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.191}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.300}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.207}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.332}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.248}} & \rotatebox[origin=c]{90}{\textbf{0.395}} & \rotatebox[origin=c]{90}{\textbf{0.374}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.429}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.426}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.462}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.478}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.497}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.506}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.346}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.292}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.399}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.376}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.435}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.421}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.453}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.435}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.204}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.088}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.300}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.180}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.419}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.336}} & \rotatebox[origin=c]{90}{\underline{0.703}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.874}} \\
    & Transformer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.408}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.310}} & \rotatebox[origin=c]{90}{\textbf{0.409}} & \rotatebox[origin=c]{90}{\textbf{0.321}} & \rotatebox[origin=c]{90}{\textbf{0.463}} & \rotatebox[origin=c]{90}{\textbf{0.407}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.510}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.461}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.814}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.008}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.805}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.014}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.886}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.161}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.819}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.054}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.093}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.852}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.258}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.488}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.603}} & \rotatebox[origin=c]{90}{\textcolor{gray}{3.874}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.833}} & \rotatebox[origin=c]{90}{\textcolor{gray}{4.782}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.608}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.665}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.921}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.458}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.242}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.578}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.444}} & \rotatebox[origin=c]{90}{\textcolor{gray}{3.069}} \\
\midrule
\multirow{5}{*}[-1em]{\rotatebox[origin=c]{90}{LayerNorm}} & Crossformer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.249}} & \rotatebox[origin=c]{90}{\underline{0.148}} & \rotatebox[origin=c]{90}{\textbf{0.262}} & \rotatebox[origin=c]{90}{\textbf{0.162}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.291}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.192}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.344}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.266}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.439}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.419}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.500}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.511}} & \rotatebox[origin=c]{90}{\textbf{0.572}} & \rotatebox[origin=c]{90}{\textbf{0.621}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.667}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.765}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.721}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.014}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.909}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.487}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.331}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.686}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.506}} & \rotatebox[origin=c]{90}{\textcolor{gray}{3.057}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.378}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.274}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.531}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.502}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.890}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.288}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.047}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.701}} \\
    & FEDformer & \rotatebox[origin=c]{90}{\textbf{0.309}} & \rotatebox[origin=c]{90}{\textbf{0.195}} & \rotatebox[origin=c]{90}{\underline{0.324}} & \rotatebox[origin=c]{90}{\underline{0.211}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.347}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.236}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.366}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.262}} & \rotatebox[origin=c]{90}{\textbf{0.420}} & \rotatebox[origin=c]{90}{\textbf{0.379}} & \rotatebox[origin=c]{90}{\textbf{0.444}} & \rotatebox[origin=c]{90}{\textbf{0.420}} & \rotatebox[origin=c]{90}{\textbf{0.471}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.464}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.507}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.507}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.395}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.351}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.438}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.425}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.475}} & \rotatebox[origin=c]{90}{\textbf{0.469}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.488}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.481}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.297}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.169}} & \rotatebox[origin=c]{90}{\underline{0.383}} & \rotatebox[origin=c]{90}{\textbf{0.276}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.488}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.440}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.824}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.153}} \\
    & Informer & \rotatebox[origin=c]{90}{\textbf{0.410}} & \rotatebox[origin=c]{90}{\textbf{0.325}} & \rotatebox[origin=c]{90}{\textbf{0.436}} & \rotatebox[origin=c]{90}{\textbf{0.355}} & \rotatebox[origin=c]{90}{\textbf{0.443}} & \rotatebox[origin=c]{90}{\textbf{0.364}} & \rotatebox[origin=c]{90}{\textbf{0.455}} & \rotatebox[origin=c]{90}{\textbf{0.391}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.720}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.877}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.792}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.013}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.842}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.148}} & \rotatebox[origin=c]{90}{\underline{0.855}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.174}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.502}} & \rotatebox[origin=c]{90}{\textcolor{gray}{3.574}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.056}} & \rotatebox[origin=c]{90}{\textcolor{gray}{6.156}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.864}} & \rotatebox[origin=c]{90}{\textcolor{gray}{4.990}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.652}} & \rotatebox[origin=c]{90}{\textcolor{gray}{3.943}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.733}} & \rotatebox[origin=c]{90}{\underline{0.830}} & \rotatebox[origin=c]{90}{\textbf{0.836}} & \rotatebox[origin=c]{90}{\textbf{1.081}} & \rotatebox[origin=c]{90}{\underline{1.073}} & \rotatebox[origin=c]{90}{\underline{1.817}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.409}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.967}} \\
    & PatchTST & \rotatebox[origin=c]{90}{\textbf{0.270}} & \rotatebox[origin=c]{90}{\textbf{0.181}} & \rotatebox[origin=c]{90}{\textbf{0.276}} & \rotatebox[origin=c]{90}{\textbf{0.187}} & \rotatebox[origin=c]{90}{\textbf{0.291}} & \rotatebox[origin=c]{90}{\textbf{0.204}} & \rotatebox[origin=c]{90}{\textbf{0.325}} & \rotatebox[origin=c]{90}{\textbf{0.246}} & \rotatebox[origin=c]{90}{\underline{0.396}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.377}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.426}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.422}} & \rotatebox[origin=c]{90}{\textbf{0.447}} & \rotatebox[origin=c]{90}{\textbf{0.460}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.492}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.511}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.345}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.297}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.399}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.380}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.431}} & \rotatebox[origin=c]{90}{\underline{0.417}} & \rotatebox[origin=c]{90}{\underline{0.447}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.429}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.209}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.091}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.301}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.180}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.412}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.324}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.713}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.901}} \\
    & Transformer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.416}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.320}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.436}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.358}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.499}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.458}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.542}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.514}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.748}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.884}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.802}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.003}} & \rotatebox[origin=c]{90}{\underline{0.834}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.081}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.833}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.078}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.188}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.205}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.820}} & \rotatebox[origin=c]{90}{\textcolor{gray}{5.161}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.699}} & \rotatebox[origin=c]{90}{\textcolor{gray}{4.549}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.390}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.908}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.589}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.581}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.786}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.047}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.051}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.745}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.212}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.297}} \\
\midrule
\multirow{5}{*}[-1em]{\rotatebox[origin=c]{90}{RMSNorm}} & Crossformer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.249}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.150}} & \rotatebox[origin=c]{90}{\underline{0.262}} & \rotatebox[origin=c]{90}{\underline{0.162}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.292}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.196}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.344}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.264}} & \rotatebox[origin=c]{90}{\underline{0.431}} & \rotatebox[origin=c]{90}{\underline{0.409}} & \rotatebox[origin=c]{90}{\underline{0.495}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.508}} & \rotatebox[origin=c]{90}{\underline{0.597}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.658}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.703}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.836}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.709}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.963}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.904}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.451}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.116}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.985}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.525}} & \rotatebox[origin=c]{90}{\textcolor{gray}{3.315}} & \rotatebox[origin=c]{90}{\underline{0.371}} & \rotatebox[origin=c]{90}{\underline{0.261}} & \rotatebox[origin=c]{90}{\underline{0.522}} & \rotatebox[origin=c]{90}{\underline{0.485}} & \rotatebox[origin=c]{90}{\underline{0.882}} & \rotatebox[origin=c]{90}{\underline{1.262}} & \rotatebox[origin=c]{90}{\underline{1.045}} & \rotatebox[origin=c]{90}{\underline{1.695}} \\
    & FEDformer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.309}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.195}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.324}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.211}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.346}} & \rotatebox[origin=c]{90}{\underline{0.235}} & \rotatebox[origin=c]{90}{\textbf{0.365}} & \rotatebox[origin=c]{90}{\textbf{0.261}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.421}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.380}} & \rotatebox[origin=c]{90}{\underline{0.445}} & \rotatebox[origin=c]{90}{\underline{0.420}} & \rotatebox[origin=c]{90}{\underline{0.471}} & \rotatebox[origin=c]{90}{\underline{0.462}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.507}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.505}} & \rotatebox[origin=c]{90}{\underline{0.393}} & \rotatebox[origin=c]{90}{\underline{0.350}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.437}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.425}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.475}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.469}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.488}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.481}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.297}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.169}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.383}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.277}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.488}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.440}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.824}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.153}} \\
    & Informer & \rotatebox[origin=c]{90}{\underline{0.417}} & \rotatebox[origin=c]{90}{\underline{0.334}} & \rotatebox[origin=c]{90}{\underline{0.444}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.366}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.448}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.370}} & \rotatebox[origin=c]{90}{\underline{0.460}} & \rotatebox[origin=c]{90}{\underline{0.399}} & \rotatebox[origin=c]{90}{\underline{0.709}} & \rotatebox[origin=c]{90}{\underline{0.864}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.781}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.995}} & \rotatebox[origin=c]{90}{\underline{0.822}} & \rotatebox[origin=c]{90}{\underline{1.112}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.857}} & \rotatebox[origin=c]{90}{\underline{1.172}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.573}} & \rotatebox[origin=c]{90}{\textcolor{gray}{4.058}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.126}} & \rotatebox[origin=c]{90}{\textcolor{gray}{6.495}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.941}} & \rotatebox[origin=c]{90}{\textcolor{gray}{5.358}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.663}} & \rotatebox[origin=c]{90}{\textcolor{gray}{3.887}} & \rotatebox[origin=c]{90}{\underline{0.730}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.841}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.866}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.158}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.077}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.840}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.386}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.875}} \\
    & PatchTST & \rotatebox[origin=c]{90}{\textcolor{gray}{0.271}} & \rotatebox[origin=c]{90}{\underline{0.182}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.277}} & \rotatebox[origin=c]{90}{\underline{0.188}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.293}} & \rotatebox[origin=c]{90}{\underline{0.204}} & \rotatebox[origin=c]{90}{\underline{0.327}} & \rotatebox[origin=c]{90}{\underline{0.247}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.396}} & \rotatebox[origin=c]{90}{\underline{0.377}} & \rotatebox[origin=c]{90}{\underline{0.425}} & \rotatebox[origin=c]{90}{\textbf{0.421}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.448}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.463}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.495}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.520}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.345}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.297}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.399}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.379}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.431}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.418}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.448}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.429}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.209}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.091}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.300}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.179}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.411}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.322}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.715}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.904}} \\
    & Transformer & \rotatebox[origin=c]{90}{\textbf{0.403}} & \rotatebox[origin=c]{90}{\textbf{0.303}} & \rotatebox[origin=c]{90}{\underline{0.427}} & \rotatebox[origin=c]{90}{\underline{0.343}} & \rotatebox[origin=c]{90}{\underline{0.490}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.441}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.539}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.511}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.745}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.882}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.802}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.984}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.870}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.123}} & \rotatebox[origin=c]{90}{\underline{0.808}} & \rotatebox[origin=c]{90}{\underline{1.030}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.211}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.276}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.815}} & \rotatebox[origin=c]{90}{\textcolor{gray}{5.030}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.806}} & \rotatebox[origin=c]{90}{\textcolor{gray}{5.043}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.480}} & \rotatebox[origin=c]{90}{\textcolor{gray}{3.239}} & \rotatebox[origin=c]{90}{\underline{0.580}} & \rotatebox[origin=c]{90}{\textbf{0.569}} & \rotatebox[origin=c]{90}{\textbf{0.783}} & \rotatebox[origin=c]{90}{\textbf{1.046}} & \rotatebox[origin=c]{90}{\underline{1.045}} & \rotatebox[origin=c]{90}{\underline{1.742}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.246}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.354}} \\
\midrule
\multirow{5}{*}[-1em]{\rotatebox[origin=c]{90}{\makecell{UnitNorm\\(k=0.0)}}} & Crossformer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.282}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.184}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.295}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.200}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.309}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.212}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.348}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.257}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.591}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.686}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.607}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.705}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.607}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.709}} & \rotatebox[origin=c]{90}{\underline{0.649}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.759}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.576}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.694}} & \rotatebox[origin=c]{90}{\textbf{0.756}} & \rotatebox[origin=c]{90}{\textbf{1.214}} & \rotatebox[origin=c]{90}{\textbf{0.811}} & \rotatebox[origin=c]{90}{\textbf{1.297}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.071}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.982}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.688}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.913}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.772}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.057}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.177}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.187}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.338}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.711}} \\
    & FEDformer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.325}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.211}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.345}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.238}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.368}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.265}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.398}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.303}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.440}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.410}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.457}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.440}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.477}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.472}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.503}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.497}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.399}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.355}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.441}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.430}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.480}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.476}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.490}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.486}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.298}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.170}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.385}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.279}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.487}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.438}} & \rotatebox[origin=c]{90}{\underline{0.820}} & \rotatebox[origin=c]{90}{\underline{1.145}} \\
    & Informer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.499}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.457}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.520}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.485}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.530}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.497}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.535}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.517}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.816}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.104}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.814}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.111}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.843}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.141}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.891}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.212}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.155}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.060}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.258}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.582}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.287}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.396}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.306}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.447}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.016}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.497}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.066}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.646}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.186}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.042}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.200}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.155}} \\
    & PatchTST & \rotatebox[origin=c]{90}{\textcolor{gray}{0.280}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.189}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.284}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.193}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.300}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.209}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.332}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.252}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.401}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.384}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.431}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.431}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.453}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.471}} & \rotatebox[origin=c]{90}{\underline{0.483}} & \rotatebox[origin=c]{90}{\textbf{0.486}} & \rotatebox[origin=c]{90}{\textbf{0.341}} & \rotatebox[origin=c]{90}{\textbf{0.290}} & \rotatebox[origin=c]{90}{\underline{0.394}} & \rotatebox[origin=c]{90}{\underline{0.369}} & \rotatebox[origin=c]{90}{\underline{0.429}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.417}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.449}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.429}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.206}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.088}} & \rotatebox[origin=c]{90}{\textbf{0.299}} & \rotatebox[origin=c]{90}{\textbf{0.178}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.418}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.331}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.707}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.876}} \\
    & Transformer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.445}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.359}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.460}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.392}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.505}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.454}} & \rotatebox[origin=c]{90}{\underline{0.498}} & \rotatebox[origin=c]{90}{\underline{0.435}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.800}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.990}} & \rotatebox[origin=c]{90}{\underline{0.791}} & \rotatebox[origin=c]{90}{\underline{0.979}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.842}} & \rotatebox[origin=c]{90}{\underline{1.076}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.844}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.077}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.999}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.518}} & \rotatebox[origin=c]{90}{\underline{1.189}} & \rotatebox[origin=c]{90}{\underline{2.231}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.248}} & \rotatebox[origin=c]{90}{\underline{2.358}} & \rotatebox[origin=c]{90}{\underline{1.291}} & \rotatebox[origin=c]{90}{\textbf{2.379}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.023}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.535}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.121}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.848}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.203}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.122}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.111}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.717}} \\
\midrule
\multicolumn{34}{r}{\textit{Continued on next page}} \\
\end{tabular}
    }
    \vskip -0.1in
\end{table}

\begin{table*}
    \centering
    \scriptsize{
        \renewcommand{\arraystretch}{2.4}
        \begin{tabular}{cc|cccccccc|cccccccc|cccccccc|cccccccc}
\toprule
    & dataset & \multicolumn{8}{c}{ECL} & \multicolumn{8}{c}{ETTh1} & \multicolumn{8}{c}{ETTh2} & \multicolumn{8}{c}{Exchange} \\
    & prediction length & \multicolumn{2}{c}{96} & \multicolumn{2}{c}{192} & \multicolumn{2}{c}{336} & \multicolumn{2}{c}{720} & \multicolumn{2}{c}{96} & \multicolumn{2}{c}{192} & \multicolumn{2}{c}{336} & \multicolumn{2}{c}{720} & \multicolumn{2}{c}{96} & \multicolumn{2}{c}{192} & \multicolumn{2}{c}{336} & \multicolumn{2}{c}{720} & \multicolumn{2}{c}{96} & \multicolumn{2}{c}{192} & \multicolumn{2}{c}{336} & \multicolumn{2}{c}{720} \\
    & metric & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} & \rotatebox[origin=c]{90}{MAE} & \rotatebox[origin=c]{90}{MSE} \\
\midrule
\multirow{5}{*}[-1em]{\rotatebox[origin=c]{90}{\makecell{UnitNorm\\(k=0.5)}}} & Crossformer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.257}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.156}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.274}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.176}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.299}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.204}} & \rotatebox[origin=c]{90}{\underline{0.339}} & \rotatebox[origin=c]{90}{\textbf{0.251}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.436}} & \rotatebox[origin=c]{90}{\textbf{0.408}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.498}} & \rotatebox[origin=c]{90}{\underline{0.499}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.600}} & \rotatebox[origin=c]{90}{\underline{0.643}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.673}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.759}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.657}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.863}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.832}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.326}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.120}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.004}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.369}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.851}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.472}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.430}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.644}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.702}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.964}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.526}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.128}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.971}} \\
    & FEDformer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.320}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.204}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.335}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.222}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.354}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.242}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.385}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.283}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.428}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.386}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.448}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.423}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.471}} & \rotatebox[origin=c]{90}{\textbf{0.462}} & \rotatebox[origin=c]{90}{\underline{0.502}} & \rotatebox[origin=c]{90}{\underline{0.497}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.401}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.356}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.438}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.427}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.480}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.475}} & \rotatebox[origin=c]{90}{\textbf{0.483}} & \rotatebox[origin=c]{90}{\textbf{0.474}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.298}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.170}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.385}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.279}} & \rotatebox[origin=c]{90}{\textbf{0.487}} & \rotatebox[origin=c]{90}{\textbf{0.438}} & \rotatebox[origin=c]{90}{\textbf{0.820}} & \rotatebox[origin=c]{90}{\textbf{1.145}} \\
    & Informer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.463}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.401}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.492}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.434}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.501}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.441}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.558}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.543}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.748}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.963}} & \rotatebox[origin=c]{90}{\textbf{0.751}} & \rotatebox[origin=c]{90}{\textbf{0.981}} & \rotatebox[origin=c]{90}{\textbf{0.800}} & \rotatebox[origin=c]{90}{\textbf{1.061}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.871}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.190}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.099}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.884}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.410}} & \rotatebox[origin=c]{90}{\textcolor{gray}{3.014}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.343}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.696}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.448}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.927}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.838}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.068}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.983}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.457}} & \rotatebox[origin=c]{90}{\textbf{1.028}} & \rotatebox[origin=c]{90}{\textbf{1.595}} & \rotatebox[origin=c]{90}{\textbf{1.023}} & \rotatebox[origin=c]{90}{\textbf{1.608}} \\
    & PatchTST & \rotatebox[origin=c]{90}{\textcolor{gray}{0.274}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.183}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.280}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.189}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.296}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.205}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.328}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.247}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.397}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.381}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.428}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.427}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.451}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.466}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.484}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.493}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.343}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.291}} & \rotatebox[origin=c]{90}{\textbf{0.393}} & \rotatebox[origin=c]{90}{\textbf{0.365}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.433}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.420}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.449}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.431}} & \rotatebox[origin=c]{90}{\underline{0.202}} & \rotatebox[origin=c]{90}{\underline{0.085}} & \rotatebox[origin=c]{90}{\underline{0.300}} & \rotatebox[origin=c]{90}{\underline{0.178}} & \rotatebox[origin=c]{90}{\underline{0.411}} & \rotatebox[origin=c]{90}{\textbf{0.321}} & \rotatebox[origin=c]{90}{\textbf{0.698}} & \rotatebox[origin=c]{90}{\textbf{0.861}} \\
    & Transformer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.420}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.331}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.446}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.371}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.504}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.460}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.508}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.459}} & \rotatebox[origin=c]{90}{\textbf{0.662}} & \rotatebox[origin=c]{90}{\textbf{0.751}} & \rotatebox[origin=c]{90}{\textbf{0.736}} & \rotatebox[origin=c]{90}{\textbf{0.917}} & \rotatebox[origin=c]{90}{\textbf{0.821}} & \rotatebox[origin=c]{90}{\textbf{1.073}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.874}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.186}} & \rotatebox[origin=c]{90}{\textbf{0.914}} & \rotatebox[origin=c]{90}{\textbf{1.243}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.391}} & \rotatebox[origin=c]{90}{\textcolor{gray}{3.050}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.356}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.854}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.379}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.669}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.782}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.965}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.915}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.328}} & \rotatebox[origin=c]{90}{\textbf{0.993}} & \rotatebox[origin=c]{90}{\textbf{1.484}} & \rotatebox[origin=c]{90}{\textbf{0.911}} & \rotatebox[origin=c]{90}{\textbf{1.196}} \\
\midrule
\multirow{5}{*}[-1em]{\rotatebox[origin=c]{90}{\makecell{UnitNorm\\(k=1.0)}}} & Crossformer & \rotatebox[origin=c]{90}{\underline{0.249}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.149}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.265}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.165}} & \rotatebox[origin=c]{90}{\textbf{0.290}} & \rotatebox[origin=c]{90}{\underline{0.190}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.341}} & \rotatebox[origin=c]{90}{\underline{0.254}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.431}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.409}} & \rotatebox[origin=c]{90}{\textbf{0.487}} & \rotatebox[origin=c]{90}{\textbf{0.492}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.606}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.674}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.735}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.903}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.723}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.993}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.910}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.467}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.072}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.886}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.554}} & \rotatebox[origin=c]{90}{\textcolor{gray}{3.409}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.373}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.263}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.522}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.486}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.886}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.270}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.048}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.702}} \\
    & FEDformer & \rotatebox[origin=c]{90}{\underline{0.309}} & \rotatebox[origin=c]{90}{\underline{0.195}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.324}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.211}} & \rotatebox[origin=c]{90}{\underline{0.346}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.235}} & \rotatebox[origin=c]{90}{\underline{0.365}} & \rotatebox[origin=c]{90}{\underline{0.261}} & \rotatebox[origin=c]{90}{\underline{0.421}} & \rotatebox[origin=c]{90}{\underline{0.380}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.445}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.420}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.471}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.462}} & \rotatebox[origin=c]{90}{\textbf{0.501}} & \rotatebox[origin=c]{90}{\textbf{0.496}} & \rotatebox[origin=c]{90}{\textbf{0.393}} & \rotatebox[origin=c]{90}{\textbf{0.350}} & \rotatebox[origin=c]{90}{\underline{0.437}} & \rotatebox[origin=c]{90}{\underline{0.425}} & \rotatebox[origin=c]{90}{\underline{0.475}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.469}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.488}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.481}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.297}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.169}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.383}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.277}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.488}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.440}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.824}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.153}} \\
    & Informer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.418}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.335}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.446}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.368}} & \rotatebox[origin=c]{90}{\underline{0.447}} & \rotatebox[origin=c]{90}{\underline{0.368}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.464}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.402}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.713}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.869}} & \rotatebox[origin=c]{90}{\underline{0.780}} & \rotatebox[origin=c]{90}{\underline{0.992}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.823}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.113}} & \rotatebox[origin=c]{90}{\textbf{0.849}} & \rotatebox[origin=c]{90}{\textbf{1.160}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.559}} & \rotatebox[origin=c]{90}{\textcolor{gray}{3.951}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.119}} & \rotatebox[origin=c]{90}{\textcolor{gray}{6.448}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.849}} & \rotatebox[origin=c]{90}{\textcolor{gray}{4.921}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.661}} & \rotatebox[origin=c]{90}{\textcolor{gray}{3.883}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.750}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.877}} & \rotatebox[origin=c]{90}{\underline{0.860}} & \rotatebox[origin=c]{90}{\underline{1.137}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.077}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.841}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.396}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.936}} \\
    & PatchTST & \rotatebox[origin=c]{90}{\underline{0.271}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.182}} & \rotatebox[origin=c]{90}{\underline{0.277}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.188}} & \rotatebox[origin=c]{90}{\underline{0.292}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.204}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.327}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.247}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.396}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.377}} & \rotatebox[origin=c]{90}{\textbf{0.425}} & \rotatebox[origin=c]{90}{\underline{0.421}} & \rotatebox[origin=c]{90}{\underline{0.448}} & \rotatebox[origin=c]{90}{\underline{0.463}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.495}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.519}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.345}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.297}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.399}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.380}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.430}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.418}} & \rotatebox[origin=c]{90}{\textbf{0.446}} & \rotatebox[origin=c]{90}{\textbf{0.426}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.209}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.091}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.300}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.179}} & \rotatebox[origin=c]{90}{\textbf{0.411}} & \rotatebox[origin=c]{90}{\underline{0.322}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.715}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.904}} \\
    & Transformer & \rotatebox[origin=c]{90}{\underline{0.405}} & \rotatebox[origin=c]{90}{\underline{0.304}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.428}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.346}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.491}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.442}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.540}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.511}} & \rotatebox[origin=c]{90}{\underline{0.745}} & \rotatebox[origin=c]{90}{\underline{0.881}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.802}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.984}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.871}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.125}} & \rotatebox[origin=c]{90}{\textbf{0.806}} & \rotatebox[origin=c]{90}{\textbf{1.026}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.213}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.283}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.818}} & \rotatebox[origin=c]{90}{\textcolor{gray}{5.050}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.802}} & \rotatebox[origin=c]{90}{\textcolor{gray}{5.019}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.480}} & \rotatebox[origin=c]{90}{\textcolor{gray}{3.242}} & \rotatebox[origin=c]{90}{\textbf{0.580}} & \rotatebox[origin=c]{90}{\underline{0.569}} & \rotatebox[origin=c]{90}{\underline{0.783}} & \rotatebox[origin=c]{90}{\underline{1.046}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.046}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.742}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.246}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.354}} \\
\midrule
\multirow{5}{*}[-1em]{\rotatebox[origin=c]{90}{\makecell{UnitNorm\\(learnable;\\k=0.0)}}} & Crossformer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.282}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.184}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.293}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.198}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.305}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.208}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.349}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.258}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.593}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.671}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.605}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.700}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.611}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.719}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.651}} & \rotatebox[origin=c]{90}{\underline{0.755}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.603}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.742}} & \rotatebox[origin=c]{90}{\underline{0.794}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.324}} & \rotatebox[origin=c]{90}{\underline{0.811}} & \rotatebox[origin=c]{90}{\underline{1.316}} & \rotatebox[origin=c]{90}{\underline{1.058}} & \rotatebox[origin=c]{90}{\underline{1.940}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.663}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.841}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.754}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.000}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.159}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.132}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.323}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.659}} \\
    & FEDformer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.324}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.211}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.344}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.237}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.367}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.265}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.398}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.304}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.440}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.410}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.457}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.439}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.477}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.470}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.508}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.503}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.399}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.355}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.441}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.430}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.480}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.476}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.490}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.486}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.298}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.170}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.385}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.279}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.487}} & \rotatebox[origin=c]{90}{\underline{0.438}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.820}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.145}} \\
    & Informer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.502}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.461}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.508}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.460}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.526}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.491}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.539}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.523}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.850}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.169}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.820}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.120}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.844}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.149}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.894}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.228}} & \rotatebox[origin=c]{90}{\textbf{1.059}} & \rotatebox[origin=c]{90}{\textbf{1.722}} & \rotatebox[origin=c]{90}{\underline{1.237}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.430}} & \rotatebox[origin=c]{90}{\textbf{1.259}} & \rotatebox[origin=c]{90}{\textbf{2.273}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.327}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.491}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.986}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.438}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.029}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.541}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.174}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.001}} & \rotatebox[origin=c]{90}{\underline{1.147}} & \rotatebox[origin=c]{90}{\underline{1.963}} \\
    & PatchTST & \rotatebox[origin=c]{90}{\textcolor{gray}{0.280}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.189}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.284}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.193}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.300}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.209}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.331}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.251}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.400}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.384}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.430}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.431}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.453}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.471}} & \rotatebox[origin=c]{90}{\textbf{0.483}} & \rotatebox[origin=c]{90}{\underline{0.486}} & \rotatebox[origin=c]{90}{\underline{0.341}} & \rotatebox[origin=c]{90}{\underline{0.291}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.394}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.370}} & \rotatebox[origin=c]{90}{\textbf{0.428}} & \rotatebox[origin=c]{90}{\textbf{0.416}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.448}} & \rotatebox[origin=c]{90}{\underline{0.428}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.204}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.086}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.300}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.179}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.417}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.330}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.710}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.882}} \\
    & Transformer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.449}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.361}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.459}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.388}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.492}} & \rotatebox[origin=c]{90}{\underline{0.436}} & \rotatebox[origin=c]{90}{\textbf{0.493}} & \rotatebox[origin=c]{90}{\textbf{0.427}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.780}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.963}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.808}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.010}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.849}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.101}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.817}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.036}} & \rotatebox[origin=c]{90}{\underline{0.964}} & \rotatebox[origin=c]{90}{\underline{1.393}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.216}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.312}} & \rotatebox[origin=c]{90}{\textbf{1.228}} & \rotatebox[origin=c]{90}{\textbf{2.284}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.306}} & \rotatebox[origin=c]{90}{\underline{2.386}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.982}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.426}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.097}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.772}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.192}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.084}} & \rotatebox[origin=c]{90}{\underline{1.079}} & \rotatebox[origin=c]{90}{\underline{1.618}} \\
\midrule
\multirow{5}{*}[-1em]{\rotatebox[origin=c]{90}{\makecell{UnitNorm\\(learnable;\\k=0.7)}}} & Crossformer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.282}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.184}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.295}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.200}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.309}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.212}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.348}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.257}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.583}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.653}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.605}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.710}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.604}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.704}} & \rotatebox[origin=c]{90}{\textbf{0.621}} & \rotatebox[origin=c]{90}{\textbf{0.723}} & \rotatebox[origin=c]{90}{\underline{0.568}} & \rotatebox[origin=c]{90}{\underline{0.673}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.797}} & \rotatebox[origin=c]{90}{\underline{1.268}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.834}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.379}} & \rotatebox[origin=c]{90}{\textbf{1.041}} & \rotatebox[origin=c]{90}{\textbf{1.914}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.688}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.913}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.772}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.057}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.177}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.187}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.338}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.711}} \\
    & FEDformer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.325}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.211}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.345}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.238}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.368}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.265}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.394}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.300}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.440}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.410}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.456}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.437}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.480}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.476}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.509}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.504}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.396}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.355}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.445}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.434}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.480}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.475}} & \rotatebox[origin=c]{90}{\underline{0.485}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.480}} & \rotatebox[origin=c]{90}{\textbf{0.293}} & \rotatebox[origin=c]{90}{\textbf{0.164}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.385}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.280}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.487}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.438}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.830}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.167}} \\
    & Informer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.500}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.461}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.520}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.486}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.530}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.497}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.538}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.519}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.815}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.107}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.807}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.094}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.845}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.141}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.887}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.209}} & \rotatebox[origin=c]{90}{\underline{1.093}} & \rotatebox[origin=c]{90}{\underline{1.861}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.251}} & \rotatebox[origin=c]{90}{\textbf{2.407}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.284}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.388}} & \rotatebox[origin=c]{90}{\underline{1.306}} & \rotatebox[origin=c]{90}{\textbf{2.427}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.031}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.557}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.075}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.705}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.186}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.042}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.163}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.083}} \\
    & PatchTST & \rotatebox[origin=c]{90}{\textcolor{gray}{0.280}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.189}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.284}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.193}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.300}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.209}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.332}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.252}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.401}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.384}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.431}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.431}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.453}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.471}} & \rotatebox[origin=c]{90}{\underline{0.483}} & \rotatebox[origin=c]{90}{\textbf{0.486}} & \rotatebox[origin=c]{90}{\textbf{0.341}} & \rotatebox[origin=c]{90}{\textbf{0.290}} & \rotatebox[origin=c]{90}{\underline{0.394}} & \rotatebox[origin=c]{90}{\underline{0.369}} & \rotatebox[origin=c]{90}{\underline{0.429}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.417}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.449}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.429}} & \rotatebox[origin=c]{90}{\textbf{0.202}} & \rotatebox[origin=c]{90}{\textbf{0.084}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.300}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.180}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.418}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.331}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.703}} & \rotatebox[origin=c]{90}{\underline{0.869}} \\
    & Transformer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.445}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.359}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.460}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.392}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.505}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.454}} & \rotatebox[origin=c]{90}{\underline{0.498}} & \rotatebox[origin=c]{90}{\underline{0.435}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.813}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.003}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.828}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.037}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.849}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.091}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.854}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.100}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.985}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.495}} & \rotatebox[origin=c]{90}{\textbf{1.160}} & \rotatebox[origin=c]{90}{\textbf{2.112}} & \rotatebox[origin=c]{90}{\underline{1.229}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.378}} & \rotatebox[origin=c]{90}{\textbf{1.290}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.399}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.023}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.535}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.121}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.848}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.203}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.122}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.111}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.717}} \\
\midrule
\multirow{5}{*}[-1em]{\rotatebox[origin=c]{90}{\makecell{UnitNorm\\(learnable;\\k=1.0)}}} & Crossformer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.282}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.184}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.295}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.200}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.309}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.212}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.348}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.257}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.583}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.653}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.605}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.710}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.604}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.704}} & \rotatebox[origin=c]{90}{\textbf{0.621}} & \rotatebox[origin=c]{90}{\textbf{0.723}} & \rotatebox[origin=c]{90}{\underline{0.568}} & \rotatebox[origin=c]{90}{\underline{0.673}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.797}} & \rotatebox[origin=c]{90}{\underline{1.268}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.834}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.379}} & \rotatebox[origin=c]{90}{\textbf{1.041}} & \rotatebox[origin=c]{90}{\textbf{1.914}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.688}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.913}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.772}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.057}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.177}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.187}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.338}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.711}} \\
    & FEDformer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.325}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.211}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.345}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.238}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.368}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.265}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.394}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.300}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.440}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.410}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.456}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.437}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.480}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.476}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.509}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.504}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.396}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.355}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.445}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.434}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.480}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.475}} & \rotatebox[origin=c]{90}{\underline{0.485}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.480}} & \rotatebox[origin=c]{90}{\textbf{0.293}} & \rotatebox[origin=c]{90}{\textbf{0.164}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.385}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.280}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.487}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.438}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.830}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.167}} \\
    & Informer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.502}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.462}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.522}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.490}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.531}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.499}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.547}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.531}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.817}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.104}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.810}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.112}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.846}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.142}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.888}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.211}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.119}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.917}} & \rotatebox[origin=c]{90}{\textbf{1.233}} & \rotatebox[origin=c]{90}{\underline{2.415}} & \rotatebox[origin=c]{90}{\underline{1.268}} & \rotatebox[origin=c]{90}{\underline{2.314}} & \rotatebox[origin=c]{90}{\textbf{1.305}} & \rotatebox[origin=c]{90}{\underline{2.436}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.021}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.527}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.081}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.725}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.186}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.042}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.150}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.031}} \\
    & PatchTST & \rotatebox[origin=c]{90}{\textcolor{gray}{0.280}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.189}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.284}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.193}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.300}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.209}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.332}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.252}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.401}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.384}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.431}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.431}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.453}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.471}} & \rotatebox[origin=c]{90}{\underline{0.483}} & \rotatebox[origin=c]{90}{\textbf{0.486}} & \rotatebox[origin=c]{90}{\textbf{0.341}} & \rotatebox[origin=c]{90}{\textbf{0.290}} & \rotatebox[origin=c]{90}{\underline{0.394}} & \rotatebox[origin=c]{90}{\underline{0.369}} & \rotatebox[origin=c]{90}{\underline{0.429}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.417}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.449}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.429}} & \rotatebox[origin=c]{90}{\textbf{0.202}} & \rotatebox[origin=c]{90}{\textbf{0.084}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.300}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.180}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.418}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.331}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.703}} & \rotatebox[origin=c]{90}{\underline{0.869}} \\
    & Transformer & \rotatebox[origin=c]{90}{\textcolor{gray}{0.445}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.359}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.460}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.392}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.505}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.454}} & \rotatebox[origin=c]{90}{\underline{0.498}} & \rotatebox[origin=c]{90}{\underline{0.435}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.813}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.003}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.828}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.037}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.849}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.091}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.854}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.100}} & \rotatebox[origin=c]{90}{\textcolor{gray}{0.985}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.495}} & \rotatebox[origin=c]{90}{\textbf{1.160}} & \rotatebox[origin=c]{90}{\textbf{2.112}} & \rotatebox[origin=c]{90}{\underline{1.229}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.378}} & \rotatebox[origin=c]{90}{\textbf{1.290}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.399}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.023}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.535}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.121}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.848}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.203}} & \rotatebox[origin=c]{90}{\textcolor{gray}{2.122}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.111}} & \rotatebox[origin=c]{90}{\textcolor{gray}{1.717}} \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|cccc}
\toprule
 & dataset & \makecell{Face\\Detection} & Heartbeat & PEMS-SF & \makecell{UWave\\Gesture\\Library} \\
\midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{BatchNorm}} & Crossformer & \textcolor{gray}{50.435} & \textbf{75.122} & \textbf{68.401} & \textbf{83.438} \\
 & FEDformer & \textcolor{gray}{68.275} & \underline{73.984} & \textcolor{gray}{78.035} & \textcolor{gray}{47.812} \\
 & Informer & \textcolor{gray}{68.606} & \textcolor{gray}{73.984} & \textbf{87.476} & \textcolor{gray}{82.083} \\
 & PatchTST & \textcolor{gray}{65.683} & \textcolor{gray}{66.992} & \textcolor{gray}{79.576} & \textcolor{gray}{81.354} \\
 & Transformer & \textcolor{gray}{68.663} & \underline{75.610} & \underline{84.200} & \textcolor{gray}{83.542} \\
\midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{LayerNorm}} & Crossformer & \textbf{52.176} & \textcolor{gray}{73.008} & \textcolor{gray}{26.397} & \underline{82.708} \\
 & FEDformer & \underline{68.861} & \textcolor{gray}{73.659} & \textcolor{gray}{84.393} & \underline{48.438} \\
 & Informer & \textcolor{gray}{68.076} & \textcolor{gray}{73.821} & \underline{85.742} & \textcolor{gray}{81.979} \\
 & PatchTST & \textcolor{gray}{67.329} & \textcolor{gray}{69.919} & \textbf{84.971} & \textcolor{gray}{81.562} \\
 & Transformer & \underline{68.757} & \textcolor{gray}{74.472} & \textcolor{gray}{82.466} & \underline{85.104} \\
\midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{RMSNorm}} & Crossformer & \underline{51.693} & \underline{73.659} & \textcolor{gray}{23.699} & \textcolor{gray}{81.042} \\
 & FEDformer & \textcolor{gray}{68.000} & \textcolor{gray}{72.846} & \underline{85.164} & \textcolor{gray}{47.708} \\
 & Informer & \textcolor{gray}{68.275} & \underline{75.447} & \textcolor{gray}{84.586} & \textcolor{gray}{83.125} \\
 & PatchTST & \textcolor{gray}{66.648} & \textcolor{gray}{70.894} & \textcolor{gray}{82.852} & \textcolor{gray}{80.729} \\
 & Transformer & \textbf{69.154} & \textbf{75.935} & \textcolor{gray}{83.237} & \textcolor{gray}{84.167} \\
\midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{\makecell{UnitNorm\\(k=0.0)}}} & Crossformer & \textcolor{gray}{50.000} & \textcolor{gray}{72.195} & \textcolor{gray}{16.763} & \textcolor{gray}{29.167} \\
 & FEDformer & \textbf{69.041} & \textbf{74.146} & \textcolor{gray}{83.430} & \textbf{53.333} \\
 & Informer & \textbf{69.088} & \textcolor{gray}{75.285} & \textcolor{gray}{78.035} & \textbf{85.000} \\
 & PatchTST & \underline{67.546} & \textcolor{gray}{72.195} & \textcolor{gray}{81.118} & \underline{82.396} \\
 & Transformer & \textcolor{gray}{68.568} & \textbf{75.935} & \textcolor{gray}{82.659} & \textbf{87.188} \\
\midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{\makecell{UnitNorm\\(k=0.7)}}} & Crossformer & \textcolor{gray}{50.236} & \textcolor{gray}{73.008} & \underline{65.896} & \textcolor{gray}{81.667} \\
 & FEDformer & \textcolor{gray}{68.067} & \textcolor{gray}{72.846} & \textcolor{gray}{84.586} & \textcolor{gray}{47.083} \\
 & Informer & \textcolor{gray}{68.142} & \textcolor{gray}{72.846} & \textcolor{gray}{83.237} & \underline{83.958} \\
 & PatchTST & \textbf{67.641} & \underline{72.358} & \textbf{84.971} & \textbf{82.604} \\
 & Transformer & \textcolor{gray}{68.634} & \textcolor{gray}{74.797} & \textbf{84.200} & \textcolor{gray}{84.896} \\
\midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{\makecell{UnitNorm\\(k=1.0)}}} & Crossformer & \textcolor{gray}{50.019} & \textcolor{gray}{72.195} & \textcolor{gray}{56.455} & \textcolor{gray}{80.521} \\
 & FEDformer & \textcolor{gray}{67.357} & \underline{73.984} & \textbf{85.356} & \textcolor{gray}{48.125} \\
 & Informer & \textcolor{gray}{68.492} & \textcolor{gray}{73.984} & \textcolor{gray}{84.008} & \textcolor{gray}{83.646} \\
 & PatchTST & \textcolor{gray}{67.452} & \textcolor{gray}{72.033} & \underline{83.044} & \textcolor{gray}{81.146} \\
 & Transformer & \textcolor{gray}{68.350} & \textcolor{gray}{73.984} & \textcolor{gray}{80.347} & \textcolor{gray}{84.375} \\
\midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{\makecell{UnitNorm\\(learnable;\\k=0.0)}}} & Crossformer & \textcolor{gray}{50.000} & \textcolor{gray}{72.195} & \textcolor{gray}{16.763} & \textcolor{gray}{29.167} \\
 & FEDformer & \textbf{69.041} & \textbf{74.146} & \textcolor{gray}{83.430} & \textbf{53.333} \\
 & Informer & \underline{69.079} & \textcolor{gray}{74.959} & \textcolor{gray}{80.539} & \textbf{85.000} \\
 & PatchTST & \underline{67.546} & \textcolor{gray}{72.195} & \textcolor{gray}{81.118} & \underline{82.396} \\
 & Transformer & \textcolor{gray}{68.568} & \textbf{75.935} & \textcolor{gray}{82.659} & \textbf{87.188} \\
\midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{\makecell{UnitNorm\\(learnable;\\k=0.7)}}} & Crossformer & \textcolor{gray}{50.000} & \textcolor{gray}{72.195} & \textcolor{gray}{16.763} & \textcolor{gray}{29.167} \\
 & FEDformer & \textbf{69.041} & \textbf{74.146} & \textcolor{gray}{83.430} & \textbf{53.333} \\
 & Informer & \textcolor{gray}{68.852} & \textcolor{gray}{75.122} & \textcolor{gray}{78.420} & \textbf{85.000} \\
 & PatchTST & \underline{67.546} & \textcolor{gray}{72.195} & \textcolor{gray}{81.118} & \underline{82.396} \\
 & Transformer & \textcolor{gray}{68.568} & \textbf{75.935} & \textcolor{gray}{82.659} & \textbf{87.188} \\
\midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{\makecell{UnitNorm\\(learnable;\\k=1.0)}}} & Crossformer & \textcolor{gray}{50.000} & \textcolor{gray}{72.195} & \textcolor{gray}{16.763} & \textcolor{gray}{29.167} \\
 & FEDformer & \textbf{69.041} & \textbf{74.146} & \textcolor{gray}{83.430} & \textbf{53.333} \\
 & Informer & \textcolor{gray}{68.558} & \textbf{75.610} & \textcolor{gray}{79.576} & \textbf{85.000} \\
 & PatchTST & \underline{67.546} & \textbf{72.846} & \textcolor{gray}{81.118} & \underline{82.396} \\
 & Transformer & \textcolor{gray}{68.568} & \textbf{75.935} & \textcolor{gray}{82.659} & \textbf{87.188} \\
\bottomrule
\end{tabular}
\begin{tabular}{cc|cccc}
\toprule
 & metric & Accuracy & F-score & Precision & Recall \\
\midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{BatchNorm}} & Crossformer & \textcolor{gray}{93.507} & \textcolor{gray}{59.110} & \textcolor{gray}{81.410} & \textcolor{gray}{47.903} \\
 & FEDformer & \textcolor{gray}{95.543} & \textcolor{gray}{75.820} & \textcolor{gray}{88.630} & \textcolor{gray}{66.240} \\
 & Informer & \textcolor{gray}{93.040} & \textcolor{gray}{56.927} & \textcolor{gray}{81.760} & \textcolor{gray}{43.733} \\
 & PatchTST & \textcolor{gray}{95.947} & \textcolor{gray}{78.613} & \textcolor{gray}{88.603} & \textcolor{gray}{70.650} \\
 & Transformer & \textcolor{gray}{90.417} & \textcolor{gray}{30.680} & \textcolor{gray}{64.623} & \textcolor{gray}{20.123} \\
\midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{LayerNorm}} & Crossformer & \textcolor{gray}{96.313} & \textcolor{gray}{80.640} & \textcolor{gray}{90.330} & \textcolor{gray}{72.823} \\
 & FEDformer & \textbf{96.603} & \textbf{82.427} & \textbf{90.697} & \textbf{75.537} \\
 & Informer & \textcolor{gray}{96.390} & \textcolor{gray}{81.193} & \textcolor{gray}{90.120} & \textcolor{gray}{73.877} \\
 & PatchTST & \textcolor{gray}{95.950} & \textcolor{gray}{78.727} & \textcolor{gray}{88.347} & \textcolor{gray}{70.993} \\
 & Transformer & \textcolor{gray}{96.333} & \textcolor{gray}{80.910} & \textcolor{gray}{89.740} & \textcolor{gray}{73.660} \\
\midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{RMSNorm}} & Crossformer & \textcolor{gray}{96.307} & \textcolor{gray}{80.613} & \textcolor{gray}{90.323} & \textcolor{gray}{72.790} \\
 & FEDformer & \textcolor{gray}{96.573} & \textcolor{gray}{82.263} & \textcolor{gray}{90.647} & \textcolor{gray}{75.300} \\
 & Informer & \textcolor{gray}{96.373} & \textcolor{gray}{81.067} & \textcolor{gray}{90.097} & \textcolor{gray}{73.680} \\
 & PatchTST & \textcolor{gray}{95.940} & \textcolor{gray}{78.670} & \textcolor{gray}{88.307} & \textcolor{gray}{70.927} \\
 & Transformer & \textcolor{gray}{96.330} & \textcolor{gray}{80.883} & \textcolor{gray}{89.677} & \textcolor{gray}{73.657} \\
\midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{\makecell{UnitNorm\\(k=0.0)}}} & Crossformer & \textbf{96.533} & \textbf{82.000} & \underline{90.610} & \textbf{74.880} \\
 & FEDformer & \textcolor{gray}{96.547} & \textcolor{gray}{82.097} & \textcolor{gray}{90.653} & \textcolor{gray}{75.013} \\
 & Informer & \underline{96.543} & \underline{82.067} & \underline{90.640} & \underline{74.973} \\
 & PatchTST & \textbf{96.317} & \textbf{80.943} & \textbf{88.990} & \textbf{74.227} \\
 & Transformer & \underline{96.540} & \textbf{82.060} & \textbf{90.637} & \textbf{74.960} \\
\midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{\makecell{UnitNorm\\(k=0.7)}}} & Crossformer & \underline{96.523} & \underline{81.943} & \textbf{90.617} & \underline{74.783} \\
 & FEDformer & \textcolor{gray}{96.537} & \textcolor{gray}{82.040} & \textcolor{gray}{90.620} & \textcolor{gray}{74.943} \\
 & Informer & \textbf{96.557} & \textbf{82.147} & \textbf{90.643} & \textbf{75.103} \\
 & PatchTST & \underline{96.213} & \underline{80.360} & \underline{88.713} & \underline{73.440} \\
 & Transformer & \textbf{96.540} & \textbf{82.043} & \underline{90.580} & \underline{74.977} \\
\midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{\makecell{UnitNorm\\(k=1.0)}}} & Crossformer & \textcolor{gray}{96.347} & \textcolor{gray}{80.857} & \textcolor{gray}{90.380} & \textcolor{gray}{73.143} \\
 & FEDformer & \underline{96.587} & \underline{82.350} & \underline{90.670} & \underline{75.433} \\
 & Informer & \textcolor{gray}{96.470} & \textcolor{gray}{81.653} & \textcolor{gray}{90.400} & \textcolor{gray}{74.450} \\
 & PatchTST & \textcolor{gray}{95.933} & \textcolor{gray}{78.607} & \textcolor{gray}{88.273} & \textcolor{gray}{70.847} \\
 & Transformer & \textcolor{gray}{96.337} & \underline{80.933} & \textcolor{gray}{89.753} & \textcolor{gray}{73.687} \\
\midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{\makecell{UnitNorm\\(learnable;\\k=0.0)}}} & Crossformer & \textbf{96.533} & \textbf{82.000} & \underline{90.610} & \textbf{74.880} \\
 & FEDformer & \textcolor{gray}{96.547} & \textcolor{gray}{82.097} & \textcolor{gray}{90.653} & \textcolor{gray}{75.013} \\
 & Informer & \underline{96.543} & \underline{82.067} & \underline{90.640} & \underline{74.973} \\
 & PatchTST & \textbf{96.317} & \textbf{80.943} & \textbf{88.990} & \textbf{74.227} \\
 & Transformer & \underline{96.540} & \textbf{82.060} & \textbf{90.637} & \textbf{74.960} \\
\midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{\makecell{UnitNorm\\(learnable;\\k=0.7)}}} & Crossformer & \textbf{96.533} & \textbf{82.000} & \underline{90.610} & \textbf{74.880} \\
 & FEDformer & \textcolor{gray}{96.547} & \textcolor{gray}{82.097} & \textcolor{gray}{90.653} & \textcolor{gray}{75.013} \\
 & Informer & \underline{96.543} & \underline{82.067} & \underline{90.640} & \underline{74.973} \\
 & PatchTST & \textbf{96.317} & \textbf{80.943} & \textbf{88.990} & \textbf{74.227} \\
 & Transformer & \underline{96.540} & \textbf{82.060} & \textbf{90.637} & \textbf{74.960} \\
\midrule
\multirow{5}{*}{\rotatebox[origin=c]{90}{\makecell{UnitNorm\\(learnable;\\k=1.0)}}} & Crossformer & \textbf{96.533} & \textbf{82.000} & \underline{90.610} & \textbf{74.880} \\
 & FEDformer & \textcolor{gray}{96.547} & \textcolor{gray}{82.097} & \textcolor{gray}{90.653} & \textcolor{gray}{75.013} \\
 & Informer & \underline{96.543} & \underline{82.067} & \underline{90.640} & \underline{74.973} \\
 & PatchTST & \textbf{96.317} & \textbf{80.943} & \textbf{88.990} & \textbf{74.227} \\
 & Transformer & \underline{96.540} & \textbf{82.060} & \textbf{90.637} & \textbf{74.960} \\
\bottomrule
\end{tabular}
\begin{tabular}{clc}
                \toprule
                Metric             & Definition                                                                                                                                                                                               & Evaluation       \\
                \midrule
                Chebyshev distance & $D_{\text{Chebyshev}}\left(\mathbf{A}_{n,i},\tilde{\mathbf{A}}_{n,i}\right) = \max_{j=1}^{L}\left|\mathbf{A}_{n,i,j}-\tilde{\mathbf{A}}_{n,i,j}\right|$                                                  & Lower is Better  \\
                Cosine similarity  & $D_{\text{Cosine}}\left(\mathbf{A}_{n,i},\tilde{\mathbf{A}}_{n,i}\right) = \frac{\mathbf{A}_{n,i}^\top\tilde{\mathbf{A}}_{n,i}}{\left\|\mathbf{A}_{n,i}\right\|\left\|\tilde{\mathbf{A}}_{n,i}\right\|}$ & Higher is Better \\
                KL divergence      & $D_{\text{KL}}\left(\mathbf{A}_{n,i} \| \tilde{\mathbf{A}}_{n,i}\right) = \sum_{j=1}^{L}\mathbf{A}_{n,i,j}\left(\log\mathbf{A}_{n,i,j} - \log{\tilde{\mathbf{A}}_{n,i,j}}\right)$                        & Lower is Better  \\
                Entropy            & $E\left(\tilde{\mathbf{A}}_{n,i}\right) = -\sum_{j=1}^{L}\tilde{\mathbf{A}}_{n,i,j}\log\tilde{\mathbf{A}}_{n,i,j}$                                                                                       & Higher is Better \\
                \bottomrule
            \end{tabular}
